Distinguishing Spins in Supersymmetric and Universal Extra Dimension Models at the Large Hadron Collider

An interesting alternative to supersymmetry (SUSY) for extending physics beyond the Standard Model is a model with universal extra dimensions (UED), in which the SUSY superpartners are replaced by Kaluza-Klein excitations of the Standard Model particles. If new particles are discovered at the LHC, even if their mass spectrum favours SUSY or UED, it will be vital to distinguish between their spin assignments in the two models as far as possible. We extend the method proposed by Barr [hep-ph/0405052] to the UED case and investigate the angular and charge asymmetries of decay distributions for sample mass spectra of both SUSY and UED types. For hierarchical (`SUSY-type') mass spectra there is a good chance of distinguishing the spin structures of the two models. However, a mass spectrum of the quasi-degenerate type expected in UED would make it difficult to observe spin correlations.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
